Markov Stochastic Choice

We examine the effect of item arrangement on choices using a novel decision-making model based on the Markovian exploration of choice sets. This model is inspired by experimental evidence suggesting that the decision-making process involves sequential search through rapid stochastic pairwise comparisons. Our findings show that decision-makers following a reversible process are unaffected by item rearrangements, and further demonstrate that this property can be inferred from their choice behavior. Additionally, we provide a characterization of the class of Markovian models in which the agent makes all possible pairwise comparisons with positive probability. The intersection of reversible models and those allowing all pairwise comparisons is observationally equivalent to the well-known Luce model. Finally, we characterize the class of Markovian models for which the initial fixation does not impact the final choice and show that choice data reveals the existence and composition of consideration sets.

==> input/figure/fig-T1.tex <==
\begin{figure}[ht!]
\centering
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm]
	\begin{scope}[every node/.style={circle,draw,minimum size = 0.8cm}]
	    \node (i) at (0,0) {$i$};
	    \node (j) at (2.5,0) {$j$};
	    \node (l) at (0,2.5) {$l$};
	    \node (k) at (2.5,2.5) {$k$};
	\end{scope}
	\begin{scope}[]
	    \path [<->] (i) edge node {} (j);
	    \path [<->] (l) edge node {} (i);
	    \path [<->] (l) edge node {} (j);
	    \draw (j) to[out=25,in=-25,looseness=4] (j); 
	    \draw (i) to[out=155,in=205,looseness=4] (i); 
	    \draw (k) to[out=25,in=-25,looseness=4] (k); 
		\draw (l) to[out=155,in=205,looseness=4] (l);
	\end{scope}
	\end{tikzpicture}    
    \caption{A reversible \msc[] rationalizing the choice function given in Example~\ref{ex:T1}.}
    \label{fig:T1}
\end{figure}

==> input/figure/fig-T2.tex <==
\begin{figure}[ht!]
\centering
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm]
	\begin{scope}[every node/.style={circle,draw,minimum size = 0.8cm}]
	    \node (i) at (0,0) {$i$};
	    \node (j) at (2.5,0) {$j$};
	    \node (l) at (0,2.5) {$l$};
	    \node (k) at (2.5,2.5) {$k$};
	\end{scope}
	\begin{scope}[]
	    \path [<->] (i) edge node {} (j);
	    \path [<->] (j) edge node {} (k);
	    \path [<->] (k) edge node {} (l);
	    \path [<->] (i) edge node {} (k);	
	    \path [<->] (j) edge node {} (l);	        	    
	    \path [<->] (l) edge node {} (i);
	    \draw (j) to[out=25,in=-25,looseness=4] (j); 
	    \draw (i) to[out=155,in=205,looseness=4] (i); 
	    \draw (k) to[out=25,in=-25,looseness=4] (k); 
		\draw (l) to[out=155,in=205,looseness=4] (l);
	\end{scope}
	\end{tikzpicture}    
    \caption{A fully comparable \msc[] rationalizing the choice function given in Example~\ref{ex:T2}.}
    \label{fig:T2}
\end{figure}

==> input/figure/fig-T3.tex <==
\begin{figure}[ht!]
\centering
    \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm]
	\begin{scope}[every node/.style={circle,draw,minimum size = 0.8cm}]
	    \node (i) at (0,0) {$i$};
	    \node (j) at (2.5,0) {$j$};
	    \node (l) at (0,2.5) {$l$};
	    \node (k) at (2.5,2.5) {$k$};
	\end{scope}
	\begin{scope}[]
	    \path [<->] (i) edge node {} (j);
	    \path [<->] (j) edge node {} (k);
	    \path [<->] (k) edge node {} (i);
	    \path [<->] (i) edge node {} (l);
	    \draw (j) to[out=25,in=-25,looseness=4] (j); 
	    \draw (i) to[out=155,in=205,looseness=4] (i); 
	    \draw (k) to[out=25,in=-25,looseness=4] (k); 
		\draw (l) to[out=155,in=205,looseness=4] (l);	
	\end{scope}
	\end{tikzpicture}
    \caption{An irreducible \msc[] rationalizing the choice function given in Example~\ref{ex:T3}.}
    \label{fig:T3}
\end{figure}

==> input/figure/fig-complete.tex <==
	\begin{figure}
	\centering
	    \begin{subfigure}{0.45\textwidth}
	        \centering
	        \begin{tikzpicture}[->,shorten >=1pt,auto, scale=0.7]
				\begin{scope}[every node/.style={circle,draw}]
				    \node (i) at (0,0) {$i$};
				    \node (j) at (2.5,0) {$j$};
				    \node (l) at (0,2.5) {$l$};
				    \node (k) at (2.5,2.5) {$k$};
				\end{scope}
				\begin{scope}[every node/.style={circle}]
				    \path [<->] (i) edge node {} (j);
				    \path [<->] (j) edge node {} (k);
				    \path [<->] (k) edge node {} (l);
				    \path [<->] (l) edge node {} (i);
				    \path [<->] (l) edge node {} (j);
				    \path [<->] (k) edge node {} (i);			    
				    \path [->] (j) edge[loop right] node {} (j); 
				    \path [->] (i) edge[loop left] node {} (i); 
				    \path [->] (k) edge[loop right] node {} (k); 
					\path [->] (l) edge[loop left] node {} (l);		
				\end{scope}
				\end{tikzpicture}
				\caption{Complete}
	    \end{subfigure}\hfill
	    \begin{subfigure}{0.45\textwidth}
	        \centering
	        \begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm, scale=0.7]
				\begin{scope}[every node/.style={circle,draw}]
				    \node (i) at (0,0) {$i$};
				    \node (j) at (2.5,0) {$j$};
				    \node (k) at (0,2.5) {$l$};
				    \node (l) at (2.5,2.5) {$k$};
				\end{scope}
				\begin{scope}[every node/.style={fill=white,circle}]
				    \path [<->] (i) edge node {} (j);
				    \path [<->] (j) edge node {} (l);
				    \path [<->] (l) edge node {} (k);
				    \path [<->] (k) edge node {} (i);
				    \path [->] (j) edge[loop right] node {} (j); 
				    \path [->] (i) edge[loop left] node {} (i); 
				    \path [->] (k) edge[loop left] node {} (k); 
					\path [->] (l) edge[loop right] node {} (l);		
				\end{scope}
				\end{tikzpicture}
				\caption{Not complete}
	    \end{subfigure}
	\end{figure}

==> input/figure/fig-ex-reversible.tex <==
	\begin{figure}
\centering
    \begin{subfigure}{0.5\textwidth}
        \centering
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm,main node/.style={circle,draw}]
			\begin{scope}[every node/.style={circle,draw}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (2.5,0) {$j$};
			    \node (k) at (5,0) {$k$};
			\end{scope}
			\begin{scope}[every node/.style={fill=white,circle}]
			    \path [->] (i) edge[bend right=20] node {} (j);
			    \path [->] (j) edge[bend right=20] node {} (i); 
			    \path [->] (j) edge[bend right=20] node {} (k);
			    \path [->] (k) edge[bend right=20] node {} (j);
			    \path [->] (j) edge[loop above] node {} (j); 
			    \path [->] (i) edge[loop left] node {} (i); 
			    \path [->] (k) edge[loop right] node {} (k); 
			\end{scope}
			\end{tikzpicture}
			  \label{birthdeath}
        \caption{Illustration of Example~\ref{ex:birth-death}.}
    \end{subfigure}\hfill
    \begin{subfigure}{0.5\textwidth}
        \centering
        \begin{tikzpicture}[->,>=stealth',node distance=4cm,
                main node/.style={circle,draw,font=\Large\bfseries}]
			\begin{scope}[every node/.style={circle,draw}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (5,0) {$j$};
			    \node (k) at (2.5,-3) {$k$};
			\end{scope}
			
			\begin{scope}[every node/.style={fill=white}]
			    \path [->] (i) edge[bend right=15] node {$s_{ij}\epsilon$} (j);
			    \path [->] (j) edge[bend right=15] node {$s_{ij}(1-\epsilon)$} (i);
			    \path [->] (j) edge[bend right=20] node {$s_{jk}\epsilon$} (k);
			    \path [->] (k) edge[bend right=20] node {$s_{jk}(1-\epsilon)$} (j);
			    \path [->] (k) edge[bend right=20] node {$s_{ik}(1-\epsilon)$} (i); 
			    \path [->] (i) edge[bend right=20] node {$s_{ik}\epsilon$} (k); 
			    \path [->] (k) edge[loop below] node {} (k);
			    \path [->] (j) edge[loop right] node {} (j); 
			    \path [->] (i) edge[loop left] node {} (i);
			\end{scope}
			\end{tikzpicture}
			  \label{nonrev}
        \caption{Illustration of Example~\ref{ex:mistake}.}
    \end{subfigure}
    \caption{Reversible and non-reversible Markov chains.}
    \label{ex23}
\end{figure}

==> input/figure/fig-irreducible.tex <==
\begin{figure}
	\centering
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[->,shorten >=1pt,auto, scale=0.7]
			\begin{scope}[every node/.style={circle,draw}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (2.5,0) {$j$};
			    \node (l) at (0,2.5) {$l$};
			    \node (k) at (2.5,2.5) {$k$};
			\end{scope}
			\begin{scope}[every node/.style={circle}]
			    \path [<->] (i) edge node {} (j);
			    \path [<->] (j) edge node {} (k);
			    \path [<->] (l) edge node {} (j);		    
			    \path [->] (j) edge[loop right] node {} (j); 
			    \path [->] (i) edge[loop left] node {} (i); 
			    \path [->] (k) edge[loop right] node {} (k); 
				\path [->] (l) edge[loop left] node {} (l);		
			\end{scope}
		\end{tikzpicture}
		\caption{Irreducible \msc[]}
    \end{subfigure}\hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm, scale=0.7]
			\begin{scope}[every node/.style={circle,draw}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (2.5,0) {$j$};
			    \node (k) at (0,2.5) {$l$};
			    \node (l) at (2.5,2.5) {$k$};
			\end{scope}
			\begin{scope}[every node/.style={fill=white,circle}]
			    \path [<->] (j) edge node {} (l);
			    \path [<->] (k) edge node {} (i);
			    \path [->] (j) edge[loop right] node {} (j); 
			    \path [->] (i) edge[loop left] node {} (i); 
			    \path [->] (k) edge[loop left] node {} (k); 
				\path [->] (l) edge[loop right] node {} (l);		
			\end{scope}
		\end{tikzpicture}
		\caption{Reducible \msc[]}
    \end{subfigure}
    \label{fig:irreducible}
	\end{figure}

==> input/figure/fig-model.tex <==
		\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm, scale=0.8]
		\begin{scope}[every node/.style={circle,draw}]
		    \node (i) at (0,0) {$i$};
		    \node (j) at (2.5,0) {$j$};
		    \node (l) at (0,2.5) {$l$};
		    \node (k) at (2.5,2.5) {$k$};
		\end{scope}
		\begin{scope}[every node/.style={circle}]
		    \path [->] (i) edgenode {} (j);
		    \path [<->] (i) edge node {} (k);
		    \path [->] (j) edge[right] node {} (k);
		    \path [<->] (k) edge node {} (l);
		    \path [<->] (l) edge node {} (i);
		    \path [->] (j) edge[loop right] node {} (j); 
		    \path [->] (i) edge[loop left] node {} (i); 
		    \path [->] (k) edge[loop right] node {} (k); 
			\path [->] (l) edge[loop left] node {} (l);		
		\end{scope}
			\end{tikzpicture}

==> input/figure/fig-model1.tex <==
	\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm, scale=0.5]
		\begin{scope}[every node/.style={circle,draw,minimum size=0.7cm}]
		    \node[fill=corallight] (i) at (0,0) {$i$};
		    \node (j) at (2.5,0) {$j$};
		    \node (l) at (0,2.5) {$l$};
		    \node (k) at (2.5,2.5) {$k$};
		\end{scope}
		\begin{scope}
		    	\node[text=tumgrey] (pi) at (0,-1) {\fontsize{9}{9}\selectfont $0.4$};
		    \node[text=tumgrey] (pj) at (2.5,-1) {\fontsize{9}{9}\selectfont $0.3$};
		    \node[text=tumgrey] (pl) at (0,3.5) {\fontsize{9}{9}\selectfont $0.1$};
		    \node[text=tumgrey] (pk) at (2.5,3.5) {\fontsize{9}{9}\selectfont $0.2$};
		\end{scope}
	\end{tikzpicture}

==> input/figure/fig-model2.tex <==
	\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm, scale=0.5]
		\begin{scope}[every node/.style={circle,draw,minimum size=0.7cm}]
		    \node[fill=corallight] (i) at (0,0) {$i$};
		    \node (j) at (2.5,0) {$j$};
		    \node (l) at (0,2.5) {$l$};
		    \node (k) at (2.5,2.5) {$k$};
		\end{scope}
		\begin{scope}[every node/.style={circle}]
		    \path [->] (i) edge node {} (j);
		    \path [->] (i) edge node {} (k);
		 	\path [->] (i) edge node {} (l);
		    \path [->] (i) edge[loop left] node {} (i); 
		\end{scope}
	\end{tikzpicture}

==> input/figure/fig-model3.tex <==
	\begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm, scale=0.5]
		\begin{scope}[every node/.style={circle,draw,minimum size=0.7cm}]
		    \node[fill=corallight] (i) at (0,0) {$i$};
		    \node[fill=corallight] (j) at (2.5,0) {$j$};
		    \node (l) at (0,2.5) {$l$};
		    \node (k) at (2.5,2.5) {$k$};
		\end{scope}
		\begin{scope}[every node/.style={circle}]
		    \path [->] (i) edgenode {} (j);
		    \path [->] (i) edge[loop left] node {} (i); 
		\end{scope}
	\end{tikzpicture}

==> input/figure/fig-reversible.tex <==
	\begin{figure}
	        \begin{tikzpicture}[->,shorten >=1pt,auto,node distance=4cm,main node/.style={circle,draw}, scale=0.6]
			\begin{scope}[every node/.style={circle,draw}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (2.5,0) {$j$};
			    \node (k) at (5,0) {$k$};
			    \node (l) at (7.5,0) {$l$};
			\end{scope}
			\begin{scope}[every node/.style={fill=white,circle}]
			    \path [->] (i) edge[bend right=20] node {} (j);
			    \path [->] (j) edge[bend right=20] node {} (i); 
			    \path [->] (j) edge[bend right=20] node {} (k);
			    \path [->] (k) edge[bend right=20] node {} (j);
			    \path [->] (k) edge[bend right=20] node {} (l);
			    \path [->] (l) edge[bend right=20] node {} (k);
			    \path [->] (j) edge[loop above] node {} (j); 
			    \path [->] (k) edge[loop above] node {} (k); 
			    \path [->] (i) edge[loop left] node {} (i); 
			    \path [->] (l) edge[loop right] node {} (l); 
			\end{scope}
			\end{tikzpicture}
			\caption{Example of a reversible Markov chain}
			\end{figure}

==> input/figure/fig-shelf.tex <==
	\begin{figure}[h!]
\centering
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm]
			\begin{scope}[every node/.style={circle,draw,minimum size = 0.8cm}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (2.5,0) {$j$};
			    \node (l) at (0,2.5) {$l$};
			    \node (k) at (2.5,2.5) {$k$};
			\end{scope}
			\begin{scope}[]
			    \path [<->] (i) edge node {} (j);
			    \path [<->] (j) edge node {} (k);
			    \path [<->] (k) edge node {} (l);
			    \path [<->] (l) edge node {} (i);
			    \draw (j) to[out=25,in=-25,looseness=4] (j); 
	    		\draw (i) to[out=155,in=205,looseness=4] (i); 
	    		\draw (k) to[out=25,in=-25,looseness=4] (k); 
				\draw (l) to[out=155,in=205,looseness=4] (l);
			\end{scope}
			\end{tikzpicture}
    \end{subfigure}\hfill
    \begin{subfigure}{0.45\textwidth}
        \centering
        \begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=4cm]
			\begin{scope}[every node/.style={circle,draw,minimum size = 0.8cm}]
			    \node (i) at (0,0) {$i$};
			    \node (j) at (2.5,0) {$j$};
			    \node (k) at (0,2.5) {$k$};
			    \node (l) at (2.5,2.5) {$l$};
			\end{scope}
			\begin{scope}[]
			    \path [<->] (i) edge node {} (j);
			    \path [<->] (j) edge node {} (l);
			    \path [<->] (l) edge node {} (k);
			    \path [<->] (k) edge node {} (i);
				\draw (j) to[out=25,in=-25,looseness=4] (j); 
	   			\draw (i) to[out=155,in=205,looseness=4] (i); 
				\draw (l) to[out=25,in=-25,looseness=4] (l); 
				\draw (k) to[out=155,in=205,looseness=4] (k);
			\end{scope}
			\end{tikzpicture}
    \end{subfigure}
    \caption{Limitations in a decision maker's perception can lead to varying pairwise comparability restrictions depending on the item positioning.}
    \label{fig:shelf}
\end{figure}
